Understanding model counting for $\beta$-acyclic CNF-formulas

We extend the knowledge about so-called structural restrictions of $\mathrm{\#SAT}$ by giving a polynomial time algorithm for $\beta$-acyclic $\mathrm{\#SAT}$. In contrast to previous algorithms in the area, our algorithm does not proceed by dynamic programming but works along an elimination order, solving a weighted version of constraint satisfaction. Moreover, we give evidence that this deviation from more standard algorithm is not a coincidence, but that there is likely no dynamic programming algorithm of the usual style for $\beta$-acyclic $\mathrm{\#SAT}$.

==> hierarchie.tikz <==
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}, auto]
  \definecolor{sp}{RGB}{100,180,255}
  \definecolor{p}{RGB}{255,255,180}

  \tikzstyle{FPT} = [rectangle,draw,rounded corners,text centered,text width=3.5cm];
  \tikzstyle{XP} = [rectangle,draw,rounded corners,text centered,text width=3.5cm];
  \tikzstyle{sP} = [rectangle,draw,rounded corners,text centered,text width=3.5cm];
  \tikzstyle{P} = [rectangle,draw,rounded corners,text centered,text width=3.5cm];
  \tikzstyle{uK} = [rectangle,draw,rounded corners,text centered,text width=3.5cm];

  \node[P]  (ga)  at (0,0)  {$\gamma$-acyclicity};
  \node[P]  (db) at  (0,2)  {disjoint branches};
  \node[uK] (ba) at  (0,4) {$\beta$-acyclicity};
 % \node[sP] (aa) at  (0,6) {$\alpha$-acyclicity};
 
  %\node[sP] (hw) at  (6,8) {Hypertree-width};

  \node[FPT] (sicw) at (9,2) {Signed incidence cliquewidth};
  \node[XP] (icw) at (10,4) {Incidence cliquewidth};
  \node[XP] (mimw) at (10,6) {MIM-width};
 % \node[sP] (bhw) at (10,6) {$\beta$-hypertree-width}; 
  \node[FPT] (mitw) at (13,2) {Modular incidence treewidth};
  \node[FPT] (itw) at (11,0) {Incidence treewidth};
  \node[FPT] (ptw) at (11,-1) {Primal treewidth};

  \draw[->] (ga) -- (db);
  \draw[->] (db) -- (ba);
%  \draw[->] (ba) -- (aa);
%  \draw[->] (aa) -- (hw);
  \draw[->] (ga) -- (icw);
  \draw[->] (ptw) -- (itw);
  \draw[->] (itw) -- (sicw);
  \draw[->] (itw) -- (mitw);
  \draw[->] (mitw) -- (icw);
  \draw[->] (sicw) -- (icw);
  \draw[->] (db) -- (mimw);
  \draw[->] (icw) -- (mimw);
 % \draw[->] (bhw) -- (hw);
 % \draw[->] (ba) -- (bhw);
\end{tikzpicture}

